Human-Variability-Respecting Optimal Control for Physical Human-Machine Interaction

Physical Human-Machine Interaction plays a pivotal role in facilitating collaboration across various domains. When designing appropriate model-based controllers to assist a human in the interaction, the accuracy of the human model is crucial for the resulting overall behavior of the coupled system. When looking at state-of-the-art control approaches, most methods rely on a deterministic model or no model at all of the human behavior. This poses a gap to the current neuroscientific standard regarding human movement modeling, which uses stochastic optimal control models that include signal-dependent noise processes and therefore describe the human behavior much more accurate than the deterministic counterparts. To close this gap by including these stochastic human models in the control design, we introduce a novel design methodology resulting in a Human-Variability-Respecting Optimal Control that explicitly incorporates the human noise processes and their influence on the mean and variability behavior of a physically coupled human-machine system. Our approach results in an improved overall system performance, i.e. higher accuracy and lower variability in target point reaching, while allowing to shape the joint variability, for example to preserve human natural variability patterns.

==> 1_tex/img/HRVC_system2.tex <==

 \definecolor{shadecolor}{rgb}{0.92,0.92,0.92}

\tikzstyle{block} = [rectangle, draw, text width=2cm, text centered, minimum height=1.5cm]
 \tikzstyle{box} = [rectangle, draw, fill=shadecolor, text width=9em, text centered, rounded corners, minimum height=4em]
\tikzstyle{noise} = [rectangle, draw, text width=1.5cm, text centered, minimum height=0.8cm]
\tikzstyle{noiseS} = [rectangle, draw, text width=1cm, text centered, minimum height=0.8cm]
\tikzstyle{plus} = [circle, draw, text width=0.1cm, text centered]
 \tikzstyle{frame} = [rectangle, dashed, draw, text width=9em, text centered, minimum height=4em]


\tikzstyle{line} = [draw, -latex']

\usetikzlibrary{arrows}
\begin{tikzpicture}
 
 %system
\node[block, fill=shadecolor, text width=5cm, text centered, minimum height=2cm] (system) at (3.5,1.75) {Biomechanics \\ $\boldsymbol{x}_{t+1}= \boldsymbol{A} \boldsymbol{x}_t + \boldsymbol{z}_{\mathrm{H},t} + \boldsymbol{z}_{\mathrm{A},t}$ };
%$ \boldsymbol{x}_{t+1} = \boldsymbol{f} ( \boldsymbol{x}_t, \boldsymbol{u}_t, t)$
%{Biomechanics \\ $\boldsymbol{x}_{t+1}= \boldsymbol{A} \boldsymbol{x}_t + \boldsymbol{B}_{\mathrm{A}} \boldsymbol{u}_{\mathrm{A},t} $ \\ $ +\boldsymbol{B}_{\mathrm{H}} \boldsymbol{u}_{\mathrm{H},t}  + \boldsymbol{\xi}_t + \sum_i \varepsilon_t^i \boldsymbol{C}_i \boldsymbol{u}_{\mathrm{H},t} $ };


%Box Human
 %inner xsep = 5.5cm, inner ysep=4cm, xshift=-0.5cm
\node[box,  inner xsep = 5.5cm, inner ysep=2.75cm] (boxH) at (-7.5,4.5) {};
 \node [draw=none, anchor=north west, align = right] at (boxH.north west) {Human};
  
  
%Blocks Human
\node[block,  text width=4.5cm] (estimateH) at (-9.5,5.5) {Estimation \\ $\hat{\boldsymbol{x}}_{\mathrm{H},t+1}=\boldsymbol{A} \hat{\boldsymbol{x}}_{\mathrm{H},t}+ \boldsymbol{B}_\mathrm{H} \boldsymbol{u}_{\mathrm{H},t}$ \\ $+\boldsymbol{K}_{\mathrm{H},t}\left(\boldsymbol{y}_{\mathrm{H},t}- \boldsymbol{H}_{\mathrm{H}} \hat{\boldsymbol{x}}_{\mathrm{H},t}\right)$};
%\node[block] (perceptH) at (-7,5.5) {Perception};
\node[block, text width=3cm] (controlH) at (-12.5,3.5) {Control law \\ $\boldsymbol{u}_{\mathrm{H},t} = - \boldsymbol{L}_{\mathrm{H},t} \hat{\boldsymbol{x}}_{\mathrm{H},t} $};

\node[plus] (plusPercept) at (-5,5.5) {};
%Arrows Human
\path[line] (plusPercept) -- (estimateH)node[midway, xshift=0.25cm, yshift=0.25cm](yH){$\boldsymbol{y}_{\mathrm{H},t}$};
\path[line] (estimateH) -- (controlH.north |- estimateH)node[midway, yshift=0.25cm, xshift=-0.25cm](hatxH){$\hat{\boldsymbol{x}}_{\mathrm{H},t}$} -- (controlH);  
\path[line] (controlH) -- (estimateH.south |- controlH)node[midway, yshift=0.25cm, xshift=0cm](uH){$\boldsymbol{u}_{\mathrm{H},t}$} -- (estimateH);  

%Feedback Human
\node (aidSys) at (6.5,1.75) {};
\node[noise] (H_H) at (-3,5.5) {$\boldsymbol{H}_\mathrm{H}$};

\path[line] (system) -- (aidSys.center) -- (H_H.east -| aidSys.center) -- (H_H);%
\path[line] (H_H) -- (plusPercept);
%\path[line] (plusPercept) -- estimateH);

%Perception noise 
\node[noise] (mulPercept) at (-3,6.5) {$\sum_i \epsilon_t^i \boldsymbol{D}_i $};
\node[noiseS] (addPercept) at (-5,6.5) {$\boldsymbol{\omega}_t$};

%Perception arrow in
\node (aidNPIn) at (-0.75,5.5) {};
\path[line] (aidNPIn.center) -- (mulPercept.east -| aidNPIn.center) -- (mulPercept);

%Perception arrow out
\path[line] (mulPercept.west) -- (plusPercept)node[yshift=0cm](plus1){$+$};
\path[line] (addPercept.south) -- (plusPercept);

%Control noise
%helper-nodes
\node[plus] (plusControl) at (-2.5,3.5) {};

%noise
\node[noise] (B_H) at (-5,3.5) {$\boldsymbol{B}_\mathrm{H}$};
\node[noise] (mulControl) at (-5,2.5) {$\sum_i \varepsilon_t^i \boldsymbol{C}_i $};
\node[noiseS] (addControl) at (-2.5,2.5) {$\boldsymbol{\xi}_t$};
%arrow
\path[line] (controlH) -- (B_H);
\path[line] (B_H) -- (plusControl)node[yshift=0cm](plus2){$+$};
\path[line] (mulControl.east) -- (plusControl);
\path[line] (addControl.north) -- (plusControl);

\node (aidNCIn) at (-6.25,3.5) {};
\path[line] (aidNCIn.center) -- (mulControl.west -| aidNCIn.center) -- (mulControl);


%human-->system
\node (aidH) at (0.5,3.5) {};
\node (sysInH) at (1,2.0) {};

\path[line] (plusControl)-- (aidH.center)node[midway, xshift=1.25cm, yshift=0.25cm](zH){$\boldsymbol{z}_{\mathrm{H},t}$} -- (sysInH.west -| aidH.center) -- (sysInH);


%-----------------------


%Box Aut
 %inner xsep = 5.5cm, inner ysep=4cm, xshift=-0.5cm
\node[box,  inner xsep = 5.5cm, inner ysep=2.25cm] (boxA) at (-7.5,-0.75) {};
 \node [draw=none, anchor=north west, align = right] at (boxA.north west) {Automation};
  
%Blocks Aut
\node[block,  text width=4.5cm] (estimateA) at (-8.5,-2) {Estimation \\ $\hat{\boldsymbol{x}}_{\mathrm{A},t+1}=\boldsymbol{A} \hat{\boldsymbol{x}}_{\mathrm{A},t}+ \boldsymbol{B}_\mathrm{A} \boldsymbol{u}_{\mathrm{A},t} $\\$+\boldsymbol{K}_{\mathrm{A},t}\left(\boldsymbol{y}_{\mathrm{A},t}- \boldsymbol{H}_{\mathrm{A}} \hat{\boldsymbol{x}}_{\mathrm{A},t}\right)$};
\node[block] (perceptA) at (-2.5,-2) {Perception $\boldsymbol{H}_\mathrm{A}$};

\node[block, text width=3.5cm] (controlA) at (-12,0) {Control law \\ $\boldsymbol{u}_{\mathrm{A},t} = - \boldsymbol{L}_{\mathrm{A},t} \hat{\boldsymbol{x}}_{\mathrm{A},t} $};

\node[block] (B_A) at (-2.5,0) {Action \\ $\boldsymbol{B}_\mathrm{A}$};

\path[line] (perceptA) -- (estimateA)node[midway, yshift=0.25cm](yA){$\boldsymbol{y}_{\mathrm{A},t}$};
\path[line] (estimateA) -- (controlA.north |- estimateA)node[midway, yshift=0.25cm](hatxA){$\hat{\boldsymbol{x}}_{\mathrm{A},t}$} -- (controlA);  
\path[line] (controlA) -- (estimateA.south |- controlA)node[midway, yshift=0.25cm](uA){$\boldsymbol{u}_{\mathrm{A},t}$} -- (estimateA);  


%feedback

\path[line] (system) -- (aidSys.center)node[midway, xshift=0.5cm](yA){$\boldsymbol{x}_t$} -- (perceptA.east -| aidSys.center) -- (perceptA);

%human-->system
\node (aidA) at (0.5,0) {};

\node (sysInA) at (1,1.5) {};

\node (sysInH) at (1,1.0) {};

\path[line] (controlA) -- (B_A);
\path[line] (B_A)-- (aidA.center)node[midway, xshift=1cm, yshift=-0.25cm](zH){$\boldsymbol{z}_{\mathrm{A},t}$} -- (sysInA.west -| aidA.center) -- (sysInA);



%FRAMES

\node[frame,  inner xsep = 1.25cm, inner ysep=1.25cm] (framePercept) at (-3.5,5.8) {};
 \node [draw=none, anchor=south west, align = right] at (framePercept.south west) {Perception};

\node[frame,  inner xsep = 1.25cm, inner ysep=1.25cm] (frameAction) at (-3.5,3.2) {};
 \node [draw=none, anchor=north east, align = right] at (frameAction.north east) {Action};



\end{tikzpicture}

==> 1_tex/img/HVROC_procedure_cov2.tex <==
% \definecolor{r1}{RGB}{0,150,130}
\definecolor{gray1}{RGB}{242,242,242}
\definecolor{gray2}{RGB}{180,180,180}
 \definecolor{shadecolor}{rgb}{0.92,0.92,0.92}

\usetikzlibrary{arrows}

\tikzstyle{block} = [rectangle, draw, fill=white,
   text width=2cm, text centered, minimum height=3em]
\tikzstyle{box} = [rectangle, fill = shadecolor, draw, text width=24em, text centered,  minimum height=8em] %fill=gray1, rounded corners,
\tikzstyle{line} = [draw, ->] % [draw, -latex']


\begin{tikzpicture}[node distance = 2cm, auto]
    
  	\node [text width = 4.5cm, align=center ] (ident) at (0.5,9.5) { $ \boldsymbol{A}, \boldsymbol{B}_\mathrm{H},  \boldsymbol{B}_\mathrm{A},  \boldsymbol{H}_\mathrm{H},  \boldsymbol{H}_\mathrm{A},$ \\ %$\bigA, \bigB_\mathrm{H}, \bigB_\mathrm{A}, \bigH_\mathrm{H}, \bigH_\mathrm{A},$ \\
  	$\boldsymbol{Q}_{\mathrm{H},t}, \boldsymbol{R}_{\mathrm{H}}, 
  	 \boldsymbol{C}_i, \boldsymbol{D}_i, \boldsymbol{\Sigma}^{\boldsymbol{\omega}}, \boldsymbol{\Sigma}^{\boldsymbol{\xi}}  $}; 
   	\node [block, text width = 2.5cm] (meanHuman) at (0.5,8) { \eqref{eq:E_human}, \eqref{eq:cov_human}};
   	
   	\node [box, inner xsep = 1cm, inner ysep=2.5cm, anchor=north] (box) at (0,6.5) {};

	%bilevel block
   	\node [block, text width = 9cm] (calcTop) at (0,5) { \begin{align}    	
   	\min_{\boldsymbol{q}_\mathrm{A}, \boldsymbol{r}_\mathrm{A}} J_\mathrm{HVROC} \Big( 
   	& \mathrm{E} \{ \boldsymbol{p}_\mathrm{HVROC} \},  \mathrm{E} \{ \boldsymbol{p}_\mathrm{human} \}, \notag \\
   	& \boldsymbol{\Omega}_{\mathrm{HVROC}}^{\boldsymbol{p}}, \boldsymbol{\Omega}_{\mathrm{human}}^{\boldsymbol{p}}, \boldsymbol{p}_\mathrm{ref}    \Big)   \notag
   	%\min_{\boldsymbol{q}_\mathrm{A}, \boldsymbol{r}_\mathrm{A}} J_\mathrm{HVROC} \Big( 
   	%& \mathrm{E} \{ \boldsymbol{p}_\mathrm{HVROC} \},  \mathrm{E} \{ \boldsymbol{p}_\mathrm{human} \}, \notag \\
   	%& \mathrm{cov}(\boldsymbol{p}_\mathrm{HVROC}), \mathrm{cov}(\boldsymbol{p}_\mathrm{human}), \boldsymbol{p}_\mathrm{ref}    \Big)   \notag
   	\end{align}};

	\node [block, text width = 9cm] (calcBot) at (0,2.5) { \eqref{eq:L_A}, \eqref{eq:K_A} $\rightarrow $ Lemma~\ref{lemma}}; %$\boldsymbol{L}_{\mathrm{A},t}$ by
	%$\mathrm{E} \{ \boldsymbol{p}_\mathrm{HVROC} \}, 
   	%\boldsymbol{\Omega}_{\mathrm{HVROC}}^{\boldsymbol{p}}  $  Lemma~\ref{lemma}};
   	%\mathrm{cov}(\boldsymbol{p}_\mathrm{HVROC})  $ by Lemma~\ref{lemma}};

	%arrows bi-level
	\node[xshift=-1cm] (anchorTL) at (calcTop.south) {} ;	
	\node[xshift=-1cm] (anchorBL) at (calcBot.north) {};	
	\path[line] (anchorTL.center) -- (anchorBL.center)node[midway, left](q-r) {$\boldsymbol{q}_{\mathrm{A}}, \boldsymbol{r}_{\mathrm{A}} $};

	\node[xshift=1cm] (anchorTR) at (calcTop.south) {};	
	\node[xshift=1cm] (anchorBR) at (calcBot.north) {};	
	\path[line] (anchorBR.center) -- (anchorTR.center)node[midway,  right](q-r) {$ \mathrm{E} \{ \boldsymbol{p}_\mathrm{HVROC} \}, \boldsymbol{\Omega}_{\mathrm{HVROC}}^{\boldsymbol{p}} $}; %     \mathrm{cov}(\boldsymbol{p}_\mathrm{HVROC}) $};
	
	
	%left blocks
	\node (p_ref) at (-2.5,9.5) {$\boldsymbol{p}_\mathrm{ref}$};
	\node (input) at (-4,7.5) {$\boldsymbol{s}$, $ \boldsymbol{q}_{\mathrm{A},0}, \boldsymbol{r}_{\mathrm{A},0}$
	}; %= \begin{bmatrix} s_\mathrm{highMidVar} \\ s_\mathrm{lowMidVar} \\  s_\mathrm{endVar} \\ s_\mathrm{ref} \end{bmatrix}$ };
	
	\path[line] (input) -- (calcTop.north -| input) {};
	\path[line] (p_ref) -- (box.north -| p_ref) {};
	\path[line]  (meanHuman -| p_ref) -- (meanHuman) {};
	
	\node[block] (output) at (0,0) { \eqref{eq:L_A}, \eqref{eq:K_A} }; % 
	
	\path[line] (ident) -- (meanHuman);
	\path[line] (meanHuman) -- (calcTop.north -| meanHuman)node[midway, yshift=0.25cm,](identHuman){$\mathrm{E} \{ \boldsymbol{p}_\mathrm{human} \}, \boldsymbol{\Omega}_{\mathrm{human}}^{\boldsymbol{p}} $};
	\path[line] (box) -- (output)node[midway](out) {$\boldsymbol{q}_{\mathrm{A}}^*, \boldsymbol{r}_{\mathrm{A}}^* $};
		
	\node (inputHelp) at (5,9.5) {}; 	
	\path[line] (ident) -- (inputHelp.center) -- (inputHelp |- calcBot.east) -- (calcBot.east);
	
	%out
	\node (L_out) at (2.5,0) {$\boldsymbol{L}^*_{\mathrm{A},t}$};
	\path[line] (output) -- (L_out);
	
\end{tikzpicture}


==> 1_tex/plots/result_hand.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=3.044in,
height=3.044in,
at={(0.016in,0.406in)},
scale only axis,
xmin=0,
xmax=42,
xtick={0,10,20,30,40},
xlabel style={font=\color{white!15!black}},
xlabel={Time Steps $t$},
ymin=0,
ymax=0.11,
ytick={  0, 0.1},
ylabel style={font=\color{white!15!black}},
ylabel={E\{$ p_x$\} [$\si{m}$]},
axis background/.style={fill=white},
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=1.5pt]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	5.59211212138388e-05\\
6	0.000246495726334693\\
7	0.000653236759819613\\
8	0.00134904344707812\\
9	0.00239238534491977\\
10	0.00382499929177087\\
11	0.00567172205704975\\
12	0.00794155321378419\\
13	0.0106293632403218\\
14	0.0137178779703596\\
15	0.017179714989012\\
16	0.0209793423757342\\
17	0.0250748868223482\\
18	0.0294197439155017\\
19	0.0339639642073042\\
20	0.0386554169555779\\
21	0.0434407492389395\\
22	0.0482661690064786\\
23	0.0530780948080908\\
24	0.057823730668681\\
25	0.0624516397550478\\
26	0.0669124010023579\\
27	0.0711594302083726\\
28	0.0751500210473039\\
29	0.0788466058842289\\
30	0.0822181570237544\\
31	0.085241565942425\\
32	0.0879027738509271\\
33	0.0901974335489929\\
34	0.0921310091522648\\
35	0.0937183331598806\\
36	0.0949827335805147\\
37	0.0959550972065412\\
38	0.096673030581396\\
39	0.0971797593611696\\
40	0.0975226181278802\\
41	0.0977484537807249\\
42	0.0978972576360758\\
};
\addlegendentry{Human}

\addplot [color=blue, line width=1.5pt]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0.000173768304220472\\
5	0.000683340317127598\\
6	0.00166756185218549\\
7	0.00323699535906196\\
8	0.00541664848686698\\
9	0.00823153178171179\\
10	0.011625417917633\\
11	0.0155128315460071\\
12	0.0197968155841297\\
13	0.0243796782107093\\
14	0.0291693286669784\\
15	0.0340825667166743\\
16	0.0390463649784466\\
17	0.0439978961131831\\
18	0.048883826966211\\
19	0.0536592472128032\\
20	0.0582864751072915\\
21	0.0627338944215354\\
22	0.066974941131081\\
23	0.0709872891308957\\
24	0.0747522241116914\\
25	0.0782542112111682\\
26	0.0814806885448375\\
27	0.0844221199291596\\
28	0.0870723033586118\\
29	0.0894288498076343\\
30	0.0914936725545547\\
31	0.0932733247993308\\
32	0.094779072439055\\
33	0.0960266524845834\\
34	0.0970357445661105\\
35	0.0978292262634884\\
36	0.0984323200884513\\
37	0.0988718110226534\\
38	0.0991753713179742\\
39	0.0993708984709871\\
40	0.0994858928929011\\
41	0.0995456287919089\\
42	0.0995706887604917\\
};
\addlegendentry{HVROC - high var}

\addplot [color=blue, dashed, line width=1.5pt]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	9.89307920793721e-05\\
5	0.00041903952393496\\
6	0.00108132460443249\\
7	0.00219191006666538\\
8	0.00380228053091077\\
9	0.00595466729799208\\
10	0.00863479270417562\\
11	0.0118018021956808\\
12	0.0153994234544624\\
13	0.019363450622284\\
14	0.0236268038914196\\
15	0.0281228075420431\\
16	0.0327872067946526\\
17	0.0375593154750004\\
18	0.0423825736643828\\
19	0.0472047235785056\\
20	0.0519777541500592\\
21	0.0566577226649825\\
22	0.0612045572575331\\
23	0.0655819000809014\\
24	0.0697569993996751\\
25	0.0737006740280303\\
26	0.0773873996577365\\
27	0.0807955670122189\\
28	0.0839079291623268\\
29	0.086712187512065\\
30	0.0892015972198209\\
31	0.0913754469818088\\
32	0.0932392798858805\\
33	0.0948047664287121\\
34	0.0960892306675019\\
35	0.097114891821243\\
36	0.0979079345131613\\
37	0.098497635786773\\
38	0.0989156085874668\\
39	0.0991949915793578\\
40	0.099369565807748\\
41	0.0994711416206144\\
42	0.0995260331214027\\
};
\addlegendentry{HVROC - low var}

\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0.000160776601208743\\
5	0.000607548437614762\\
6	0.00143890432847065\\
7	0.00273022715532772\\
8	0.00448914923058673\\
9	0.00673597759578837\\
10	0.0094267611583738\\
11	0.0124986600541397\\
12	0.0158836207056859\\
13	0.0195159072736041\\
14	0.0233360074281092\\
15	0.0272921569173035\\
16	0.0313403837114881\\
17	0.0354437059499642\\
18	0.0395709115789852\\
19	0.0436951990002937\\
20	0.0477928606634806\\
21	0.0518421126889901\\
22	0.0558220690555467\\
23	0.0597118304152342\\
24	0.0634897477396826\\
25	0.0671329602916472\\
26	0.0706172961603029\\
27	0.073917615609213\\
28	0.0770086453422313\\
29	0.0798662631590253\\
30	0.0824690835064294\\
31	0.0848001273852305\\
32	0.0868483336689981\\
33	0.0886096841230968\\
34	0.0900878090508508\\
35	0.0912940350203642\\
36	0.0922469377933815\\
37	0.0929716621635991\\
38	0.0934990904331184\\
39	0.093864656617981\\
40	0.0941068458109622\\
41	0.094263473546483\\
42	0.0943669067277766\\
};
\addlegendentry{LQR}

\end{axis}

\begin{axis}[%
width=3.044in,
height=3.044in,
at={(4.253in,0.406in)},
scale only axis,
xmin=0,
xmax=42,
xtick={0,10,20,30,40},
xlabel style={font=\color{white!15!black}},
xlabel={Time Steps $t$},
ymin=0,
ymax=3.5e-05,
ytick={    0, 1e-05, 2e-05, 3e-05},
ylabel style={font=\color{white!15!black}},
ylabel={cov($ p_x$) [$\si{m^2}$]},
axis background/.style={fill=white}
]
\addplot [color=red, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	1.56358589890643e-09\\
6	2.04428152051469e-08\\
7	1.09234727747626e-07\\
8	3.68942915782852e-07\\
9	9.36306166601743e-07\\
10	1.95185625432392e-06\\
11	3.52207892543726e-06\\
12	5.68830659235383e-06\\
13	8.41003756838957e-06\\
14	1.15649014176129e-05\\
15	1.49632679540518e-05\\
16	1.83730234310116e-05\\
17	2.15491270516847e-05\\
18	2.42628550108893e-05\\
19	2.63267648187383e-05\\
20	2.76128122516359e-05\\
21	2.80623588874864e-05\\
22	2.76879489443399e-05\\
23	2.65676396578566e-05\\
24	2.48333120977352e-05\\
25	2.26547854438992e-05\\
26	2.02217316743245e-05\\
27	1.77253678634669e-05\\
28	1.53417154430526e-05\\
29	1.32178772322692e-05\\
30	1.14623180697544e-05\\
31	1.01396063057888e-05\\
32	9.26958626215119e-06\\
33	8.83058352176849e-06\\
34	8.76605712579578e-06\\
35	8.99407948750512e-06\\
36	9.418847620551e-06\\
37	9.94341603647838e-06\\
38	1.04830632893767e-05\\
39	1.09775781730156e-05\\
40	1.13996338787725e-05\\
41	1.17528372410907e-05\\
42	1.20589388304043e-05\\
};
\addplot [color=blue, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	1.56358589890643e-09\\
6	2.04428152051469e-08\\
7	1.09234727747626e-07\\
8	3.68289731604705e-07\\
9	9.28398652376796e-07\\
10	1.91461533334136e-06\\
11	3.41595194156767e-06\\
12	5.46880088220104e-06\\
13	8.04822177910865e-06\\
14	1.10664229286358e-05\\
15	1.43803748107208e-05\\
16	1.78074198767198e-05\\
17	2.1145571227808e-05\\
18	2.41948519230265e-05\\
19	2.67767337910249e-05\\
20	2.87497027084175e-05\\
21	3.00198350553468e-05\\
22	3.05461042436956e-05\\
23	3.03407744439301e-05\\
24	2.94654402271971e-05\\
25	2.80232893255273e-05\\
26	2.61482715824448e-05\\
27	2.39920627303377e-05\\
28	2.17099366869822e-05\\
29	1.94468543985676e-05\\
30	1.732522418427e-05\\
31	1.54358162445505e-05\\
32	1.38330696278167e-05\\
33	1.25353804974515e-05\\
34	1.15299906496074e-05\\
35	1.07812598513715e-05\\
36	1.02406137274204e-05\\
37	9.85617281664416e-06\\
38	9.5805179130134e-06\\
39	9.3760272722512e-06\\
40	9.21734051018973e-06\\
41	9.09040333607037e-06\\
42	8.98934364943858e-06\\
};
\addplot [color=blue, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	1.56358589890643e-09\\
6	2.04428152051469e-08\\
7	1.09234727747626e-07\\
8	3.68164214947203e-07\\
9	9.2672504592784e-07\\
10	1.90487207544056e-06\\
11	3.37592506491108e-06\\
12	5.34241257789604e-06\\
13	7.72929128861811e-06\\
14	1.03949310595002e-05\\
15	1.31548157499339e-05\\
16	1.58104018776612e-05\\
17	1.81763580771193e-05\\
18	2.010173363163e-05\\
19	2.14831308457692e-05\\
20	2.22698952641729e-05\\
21	2.2462492699664e-05\\
22	2.21058553826286e-05\\
23	2.12796784164911e-05\\
24	2.00874109783955e-05\\
25	1.86452185405217e-05\\
26	1.707174939435e-05\\
27	1.54792073121989e-05\\
28	1.39659997390602e-05\\
29	1.26110862255093e-05\\
30	1.14701112000113e-05\\
31	1.05734588480728e-05\\
32	9.92642864021833e-06\\
33	9.5116632593571e-06\\
34	9.29371794193876e-06\\
35	9.22535968415138e-06\\
36	9.25486828780541e-06\\
37	9.33336377798576e-06\\
38	9.42124422833681e-06\\
39	9.49294592653739e-06\\
40	9.53911276545977e-06\\
41	9.56376863863276e-06\\
42	9.57785557131989e-06\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	1.56358589890643e-09\\
6	2.04428152051469e-08\\
7	1.09234727747626e-07\\
8	3.68168205961438e-07\\
9	9.27281234762562e-07\\
10	1.91145135516548e-06\\
11	3.40879056772933e-06\\
12	5.44572300598659e-06\\
13	7.971517264504e-06\\
14	1.08585040489373e-05\\
15	1.39185138947682e-05\\
16	1.69300852596759e-05\\
17	1.96691223012474e-05\\
18	2.19367434617754e-05\\
19	2.35803454289946e-05\\
20	2.45061905521173e-05\\
21	2.46835600377287e-05\\
22	2.41416559739151e-05\\
23	2.29610081359834e-05\\
24	2.12612696854193e-05\\
25	1.91871658830581e-05\\
26	1.68941221397472e-05\\
27	1.45348163394074e-05\\
28	1.22476180977682e-05\\
29	1.01476002925824e-05\\
30	8.3205270594167e-06\\
31	6.81994313078142e-06\\
32	5.66723633799641e-06\\
33	4.85432827713827e-06\\
34	4.3485000949636e-06\\
35	4.09884369534424e-06\\
36	4.04377316168245e-06\\
37	4.11902716122121e-06\\
38	4.2658257824129e-06\\
39	4.43830588859619e-06\\
40	4.6086675958643e-06\\
41	4.76725122206518e-06\\
42	4.91678351217044e-06\\
};
\end{axis}

\begin{axis}[%
width=7.812in,
height=3.125in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> 1_tex/plots/result_tool.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=3.044in,
height=3.044in,
at={(0.016in,0.406in)},
scale only axis,
xmin=0,
xmax=96,
xlabel style={font=\color{white!15!black}},
xlabel={Time Steps $t$},
ymin=0,
ymax=0.55,
ytick={  0, 0.25, 0.5},
ylabel style={font=\color{white!15!black}},
ylabel={E\{$ p_x$\} [$\si{m}$]},
axis background/.style={fill=white},
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=1.5pt]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	3.23802497565343e-05\\
6	0.000144816113646106\\
7	0.000389710778538869\\
8	0.0008179557637628\\
9	0.00147551602682627\\
10	0.00240181742720196\\
11	0.0036292488513999\\
12	0.00518332248984345\\
13	0.0070831943393379\\
14	0.00934235483175213\\
15	0.0119693720250018\\
16	0.0149686179423918\\
17	0.0183409400698405\\
18	0.0220842600711982\\
19	0.0261940941821471\\
20	0.0306639970650419\\
21	0.0354859349147183\\
22	0.0406505954982716\\
23	0.0461476433969826\\
24	0.0519659285315631\\
25	0.0580936554422246\\
26	0.064518519985757\\
27	0.0712278192407119\\
28	0.0782085395603123\\
29	0.0854474269253957\\
30	0.0929310430475725\\
31	0.100645810062456\\
32	0.108578046132422\\
33	0.116713993841624\\
34	0.125039842904711\\
35	0.133541748416521\\
36	0.142205845635009\\
37	0.151018262106729\\
38	0.159965127806155\\
39	0.169032583857237\\
40	0.178206790316149\\
41	0.187473933354743\\
42	0.196820231894754\\
43	0.206231943420753\\
44	0.215695368835184\\
45	0.225196856726809\\
46	0.234722807488959\\
47	0.24425967744307\\
48	0.253793982981441\\
49	0.26331230475854\\
50	0.272801292012325\\
51	0.282247667130276\\
52	0.291638230578963\\
53	0.300959866293891\\
54	0.310199547586229\\
55	0.319344343575741\\
56	0.32838142611177\\
57	0.337298077096553\\
58	0.346081696076449\\
59	0.354719807921504\\
60	0.363200070380577\\
61	0.371510281287827\\
62	0.379638385217516\\
63	0.387572479453706\\
64	0.39530081928279\\
65	0.402811822861406\\
66	0.41009407629846\\
67	0.417136340158168\\
68	0.42392755937649\\
69	0.430456879602832\\
70	0.436713674213851\\
71	0.44268758762181\\
72	0.448368601867909\\
73	0.453747134620285\\
74	0.458814177278709\\
75	0.463561481552737\\
76	0.467981801215063\\
77	0.47206919231456\\
78	0.475819369626219\\
79	0.479230109528276\\
80	0.482301680658469\\
81	0.485037275665789\\
82	0.487443413931922\\
83	0.489530291839264\\
84	0.491312072895479\\
85	0.492807121833767\\
86	0.494038195093571\\
87	0.4950325407996\\
88	0.495821597156351\\
89	0.49643984590111\\
90	0.496922619265755\\
91	0.497303121330488\\
92	0.497609839191883\\
93	0.497865757125917\\
94	0.498088639768482\\
95	0.49829140935732\\
96	0.498483011037772\\
};
\addlegendentry{Human}

\addplot [color=blue, line width=1.5pt]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0.000527578706164014\\
5	0.00177094582917409\\
6	0.00381164662801524\\
7	0.00669618550331702\\
8	0.0104166449339261\\
9	0.0149863846411235\\
10	0.0203680612860719\\
11	0.0265104626910121\\
12	0.0333566641440847\\
13	0.0408484149975718\\
14	0.0489285592455462\\
15	0.0575422431630195\\
16	0.0666373993566619\\
17	0.0761648187588633\\
18	0.08607800645186\\
19	0.096332941611005\\
20	0.106887812481858\\
21	0.117702765514079\\
22	0.128739687793986\\
23	0.139962029785926\\
24	0.151334668394869\\
25	0.162823806652362\\
26	0.174396904662749\\
27	0.186022636004678\\
28	0.1976708640301\\
29	0.209312633100373\\
30	0.220920170538433\\
31	0.232466895834788\\
32	0.243927434356378\\
33	0.255277633438886\\
34	0.266494579283511\\
35	0.277556613528626\\
36	0.288443348729335\\
37	0.299135682254441\\
38	0.30961580828502\\
39	0.319867227607177\\
40	0.329874754555126\\
41	0.339624519548613\\
42	0.349103964635915\\
43	0.358301829943952\\
44	0.367208130178229\\
45	0.375814118488892\\
46	0.384112240023201\\
47	0.392096101712951\\
48	0.399760486208634\\
49	0.407101393193695\\
50	0.414116073412255\\
51	0.420803041219917\\
52	0.427162066454358\\
53	0.433194149426944\\
54	0.438901482617823\\
55	0.444287402299033\\
56	0.449356333033067\\
57	0.454113727604244\\
58	0.458566004219047\\
59	0.462720481770316\\
60	0.466585312973885\\
61	0.470169414694673\\
62	0.47348239485985\\
63	0.476534475722302\\
64	0.479336413575729\\
65	0.481899415210693\\
66	0.48423505147078\\
67	0.486355168299745\\
68	0.488271795735685\\
69	0.489997055462405\\
70	0.49154306781807\\
71	0.492921859626924\\
72	0.494145274881042\\
73	0.495224891123192\\
74	0.496171945231295\\
75	0.496997272876198\\
76	0.49771126571186\\
77	0.498323848703284\\
78	0.498844476314602\\
79	0.499282140493016\\
80	0.499645376513207\\
81	0.499942247282841\\
82	0.500180286349142\\
83	0.500366388173738\\
84	0.500506652440214\\
85	0.500606216259589\\
86	0.500669147199372\\
87	0.50069852059117\\
88	0.500696799616928\\
89	0.500666477415553\\
90	0.500610710760644\\
91	0.500533500334042\\
92	0.500439261148253\\
93	0.50033231750497\\
94	0.500216572432149\\
95	0.500095204004543\\
96	0.499970605238801\\
};
\addlegendentry{HVROC - high var}

\addplot [color=blue, dashed, line width=1.5pt]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0.00021536290567745\\
5	0.000789761104086133\\
6	0.00182518599307419\\
7	0.00339722419657933\\
8	0.00554379206619661\\
9	0.00829862513011349\\
10	0.0116649372284697\\
11	0.0156328353633433\\
12	0.0201843643507077\\
13	0.0252965400779926\\
14	0.030943269640572\\
15	0.0370965709731286\\
16	0.0437273544587286\\
17	0.050805930658141\\
18	0.0583023468410918\\
19	0.0661866165743956\\
20	0.0744288824502821\\
21	0.0829995368115067\\
22	0.0918693157594052\\
23	0.10100937574624\\
24	0.110391358341907\\
25	0.119987446492244\\
26	0.129770414218041\\
27	0.139713670899941\\
28	0.149791300837706\\
29	0.1599780985254\\
30	0.170249599960655\\
31	0.180582110253113\\
32	0.190952727781871\\
33	0.201339365155535\\
34	0.211720767240355\\
35	0.222076526535815\\
36	0.232387096188463\\
37	0.242633800936595\\
38	0.252798846252349\\
39	0.262865325841582\\
40	0.27281722733966\\
41	0.282639435309564\\
42	0.292317729752275\\
43	0.301838778391646\\
44	0.311190121584042\\
45	0.320360147278886\\
46	0.329338057502133\\
47	0.338113847175849\\
48	0.34667831830419\\
49	0.355023117699342\\
50	0.363140771074602\\
51	0.371024701648601\\
52	0.37866923327684\\
53	0.386069580721787\\
54	0.393221829638912\\
55	0.400122908652654\\
56	0.406770555745964\\
57	0.413163280985565\\
58	0.419300327211249\\
59	0.425181629699691\\
60	0.430807775143862\\
61	0.436179959814673\\
62	0.441299946592195\\
63	0.446170020588444\\
64	0.450792943207794\\
65	0.455171904642561\\
66	0.459310474982148\\
67	0.463212554353086\\
68	0.466882322835925\\
69	0.470324191348857\\
70	0.47354275526253\\
71	0.476542753212961\\
72	0.479329034375025\\
73	0.481906538259056\\
74	0.484280291725493\\
75	0.486455428086297\\
76	0.488437232446527\\
77	0.490231215299764\\
78	0.491843212352759\\
79	0.493279502575181\\
80	0.494546929470152\\
81	0.495653004804543\\
82	0.49660597313063\\
83	0.497414823460717\\
84	0.498089251729398\\
85	0.498639599348199\\
86	0.499076821506409\\
87	0.499412552890274\\
88	0.499659250580211\\
89	0.499830247183765\\
90	0.499939470732604\\
91	0.500000616392932\\
92	0.50002604172816\\
93	0.500026197407803\\
94	0.500009519126132\\
95	0.499982362692487\\
96	0.499949256133776\\
};
\addlegendentry{HVROC - low var}

\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	8.9434611125808e-05\\
5	0.000347919031864347\\
6	0.000846861174165087\\
7	0.00164932882025401\\
8	0.00280159689514064\\
9	0.00434506704986737\\
10	0.00630443514183306\\
11	0.00869468375737469\\
12	0.0115233132038202\\
13	0.0147919366769131\\
14	0.0184975031505273\\
15	0.0226332530149723\\
16	0.0271894770470567\\
17	0.0321541263220388\\
18	0.0375133063913315\\
19	0.043251679959082\\
20	0.0493527962584682\\
21	0.0557993611610931\\
22	0.0625734590622843\\
23	0.0696567353632371\\
24	0.077030546671067\\
25	0.0846760845071184\\
26	0.0925744772540288\\
27	0.100706874217838\\
28	0.109054514987428\\
29	0.117598786706993\\
30	0.126321271413487\\
31	0.135203785211087\\
32	0.144228410743748\\
33	0.153377524173113\\
34	0.162633817662839\\
35	0.171980318204343\\
36	0.18140040348625\\
37	0.19087781540315\\
38	0.200396671706078\\
39	0.209941476188095\\
40	0.219497127599146\\
41	0.229048927069721\\
42	0.23858258324219\\
43	0.248084214121918\\
44	0.257540344945865\\
45	0.266937900958735\\
46	0.276264196031529\\
47	0.285506927222094\\
48	0.29465418638343\\
49	0.303694483195584\\
50	0.312616766604542\\
51	0.321410438987085\\
52	0.330065363066551\\
53	0.338571862853574\\
54	0.346920719860552\\
55	0.355103165725133\\
56	0.36311087228794\\
57	0.370935940053922\\
58	0.378570885758006\\
59	0.386008629439647\\
60	0.393242481090253\\
61	0.400266126691425\\
62	0.40707361336736\\
63	0.413659333408766\\
64	0.420018007047085\\
65	0.426144664055263\\
66	0.432034624544274\\
67	0.437683479747028\\
68	0.443087074166109\\
69	0.448241491230853\\
70	0.453143045560889\\
71	0.457788286027914\\
72	0.462174014950774\\
73	0.466297329786242\\
74	0.470155694341617\\
75	0.473747046495458\\
76	0.47706994823682\\
77	0.48012378102957\\
78	0.482908984655063\\
79	0.485427330749769\\
80	0.487682214092255\\
81	0.489678937458812\\
82	0.491424963282036\\
83	0.492930112305388\\
84	0.494206705477371\\
85	0.495269661298799\\
86	0.496136577729368\\
87	0.496827801052153\\
88	0.497366303359599\\
89	0.497777060071629\\
90	0.498085719336721\\
91	0.498316618024802\\
92	0.498490903866974\\
93	0.498625877914365\\
94	0.498735112413912\\
95	0.498828623405\\
96	0.498913445781525\\
};
\addlegendentry{LQR}

\end{axis}

\begin{axis}[%
width=3.044in,
height=3.044in,
at={(4.253in,0.406in)},
scale only axis,
xmin=0,
xmax=96,
xlabel style={font=\color{white!15!black}},
xlabel={Time Steps $t$},
ymin=0,
ymax=0.0002,
ytick={    0, 5e-05, 10e-05, 15e-05, 20e-05},
ylabel style={font=\color{white!15!black}},
ylabel={cov($ p_x$) [$\si{m^2}$]},
axis background/.style={fill=white}
]
\addplot [color=red, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	5.24240287147731e-10\\
6	6.91760367069038e-09\\
7	3.75210608865975e-08\\
8	1.31060475825691e-07\\
9	3.49698116717479e-07\\
10	7.77027592851981e-07\\
11	1.51213240333654e-06\\
12	2.66147701304835e-06\\
13	4.33029272961682e-06\\
14	6.61468501261616e-06\\
15	9.59519608695332e-06\\
16	1.33321395637512e-05\\
17	1.78627250370563e-05\\
18	2.31998060357494e-05\\
19	2.93319908276643e-05\\
20	3.62248252316326e-05\\
21	4.38227659923348e-05\\
22	5.20516942987319e-05\\
23	6.08217592057707e-05\\
24	7.00303822150153e-05\\
25	7.9565292667727e-05\\
26	8.93074968131743e-05\\
27	9.91341108080573e-05\\
28	0.000108921009694579\\
29	0.000118545261234445\\
30	0.000127887326145369\\
31	0.000136833015605113\\
32	0.000145275203592357\\
33	0.000153115296351822\\
34	0.000160264464513548\\
35	0.000166644645560228\\
36	0.000172189325716026\\
37	0.000176844111123899\\
38	0.000180567098488532\\
39	0.000183329055163222\\
40	0.000185113417741246\\
41	0.000185916116522605\\
42	0.000185745232698937\\
43	0.000184620500251888\\
44	0.000182572673539612\\
45	0.000179642781656267\\
46	0.000175881281902605\\
47	0.000171347120421998\\
48	0.000166106709100285\\
49	0.000160232829777989\\
50	0.00015380347854382\\
51	0.000146900664377054\\
52	0.000139609177554281\\
53	0.000132015344017743\\
54	0.000124205782383259\\
55	0.000116266180497325\\
56	0.000108280108477716\\
57	0.00010032788505959\\
58	9.24855139291579e-05\\
59	8.48237066510849e-05\\
60	7.74070087668711e-05\\
61	7.02930454928666e-05\\
62	6.35319029233726e-05\\
63	5.71656595212883e-05\\
64	5.122808084537e-05\\
65	4.57444879231027e-05\\
66	4.07318064813622e-05\\
67	3.61988004028143e-05\\
68	3.21464881861541e-05\\
69	2.85687356121549e-05\\
70	2.54530108696995e-05\\
71	2.27812795872257e-05\\
72	2.05310060729097e-05\\
73	1.86762133971522e-05\\
74	1.71885392942474e-05\\
75	1.6038209131639e-05\\
76	1.51948353468893e-05\\
77	1.46279510999145e-05\\
78	1.43072025688522e-05\\
79	1.420216733182e-05\\
80	1.42818398392728e-05\\
81	1.45139246646335e-05\\
82	1.48641872017372e-05\\
83	1.52962021427212e-05\\
84	1.57718776020856e-05\\
85	1.62530757959918e-05\\
86	1.67044811098879e-05\\
87	1.70975396682675e-05\\
88	1.74146067357328e-05\\
89	1.76516921297664e-05\\
90	1.7818172810945e-05\\
91	1.79329390754238e-05\\
92	1.80188528029594e-05\\
93	1.80988496990238e-05\\
94	1.81936406604002e-05\\
95	1.83199644823932e-05\\
96	1.84903116514219e-05\\
};
\addplot [color=blue, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	5.24240287147731e-10\\
6	6.91760367069038e-09\\
7	3.75210608865975e-08\\
8	1.30698887517404e-07\\
9	3.45673875737796e-07\\
10	7.60389084028625e-07\\
11	1.46800023951032e-06\\
12	2.56844339376105e-06\\
13	4.15619809112908e-06\\
14	6.30857722446236e-06\\
15	9.0776309797196e-06\\
16	1.24865820583043e-05\\
17	1.65302609560025e-05\\
18	2.11783923311414e-05\\
19	2.63805161892871e-05\\
20	3.20715309156675e-05\\
21	3.81771324866948e-05\\
22	4.46186964091432e-05\\
23	5.13173658324739e-05\\
24	5.81972634875244e-05\\
25	6.51878444672177e-05\\
26	7.22254642014349e-05\\
27	7.92542639567305e-05\\
28	8.62264852484572e-05\\
29	9.31023224251743e-05\\
30	9.98494146762138e-05\\
31	0.000106442068209292\\
32	0.000112860288346441\\
33	0.000119088690855611\\
34	0.000125115352436085\\
35	0.00013093065201302\\
36	0.000136526147272776\\
37	0.000141893524480126\\
38	0.000147023653782791\\
39	0.000151905776526956\\
40	0.000156526844862069\\
41	0.000160871026132897\\
42	0.000164919376099172\\
43	0.000168649680633615\\
44	0.000172036462107034\\
45	0.000175051123315948\\
46	0.000177662177820466\\
47	0.000179835579650631\\
48	0.000181535283636231\\
49	0.000182724152081195\\
50	0.000183365197573042\\
51	0.000183423066302536\\
52	0.000182865637693675\\
53	0.00018166561556262\\
54	0.000179802002943338\\
55	0.000177261380403145\\
56	0.000174038939207299\\
57	0.000170139249584154\\
58	0.000165576765187683\\
59	0.000160376075491297\\
60	0.000154571920378014\\
61	0.000148208979509346\\
62	0.00014134144563804\\
63	0.000134032386793213\\
64	0.000126352898224124\\
65	0.000118381042658754\\
66	0.000110200577982588\\
67	0.000101899475141145\\
68	9.35682355266091e-05\\
69	8.5298025804351e-05\\
70	7.7178658783994e-05\\
71	6.92964615646952e-05\\
72	6.17320869509608e-05\\
73	5.45583410154237e-05\\
74	4.78381180084351e-05\\
75	4.16225518039573e-05\\
76	3.59495075398635e-05\\
77	3.08425435343403e-05\\
78	2.63104666480917e-05\\
79	2.23475789287832e-05\\
80	1.89346659503152e-05\\
81	1.60407070725279e-05\\
82	1.36251987051806e-05\\
83	1.16408838898467e-05\\
84	1.00366020434472e-05\\
85	8.75995235387013e-06\\
86	7.75952184396275e-06\\
87	6.98662848308566e-06\\
88	6.39686626047686e-06\\
89	5.95170534892721e-06\\
90	5.61996004013058e-06\\
91	5.3785306876841e-06\\
92	5.21178016123563e-06\\
93	5.10983492751998e-06\\
94	5.06686277453565e-06\\
95	5.07967202611954e-06\\
96	5.14666937345387e-06\\
};
\addplot [color=blue, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	5.24240287147731e-10\\
6	6.91760367069038e-09\\
7	3.75210608865975e-08\\
8	1.30680136207391e-07\\
9	3.45062339448321e-07\\
10	7.54424259327484e-07\\
11	1.43903035219457e-06\\
12	2.47479457530549e-06\\
13	3.92325571104642e-06\\
14	5.82470971586311e-06\\
15	8.1950940865966e-06\\
16	1.10261274716304e-05\\
17	1.42877719324961e-05\\
18	1.79320634224532e-05\\
19	2.18975277624526e-05\\
20	2.61136240741446e-05\\
21	3.05048638987789e-05\\
22	3.49944152051954e-05\\
23	3.95071131505758e-05\\
24	4.39718712208309e-05\\
25	4.83235275971116e-05\\
26	5.25041819787161e-05\\
27	5.64640853743294e-05\\
28	6.01621451270679e-05\\
29	6.35661033810839e-05\\
30	6.66524416312972e-05\\
31	6.94060582342294e-05\\
32	7.18197604578459e-05\\
33	7.38936080734631e-05\\
34	7.56341416775575e-05\\
35	7.70535257932686e-05\\
36	7.81686342077728e-05\\
37	7.90001028053906e-05\\
38	7.95713732084325e-05\\
39	7.99077486710658e-05\\
40	8.00354816358987e-05\\
41	7.99809098370828e-05\\
42	7.97696550075138e-05\\
43	7.94258961570841e-05\\
44	7.89717257875912e-05\\
45	7.8426584403425e-05\\
46	7.78067555836739e-05\\
47	7.71249314716005e-05\\
48	7.63899174846562e-05\\
49	7.56065466422453e-05\\
50	7.47758179340662e-05\\
51	7.3895230552423e-05\\
52	7.2959269471575e-05\\
53	7.195999419714e-05\\
54	7.08876857224105e-05\\
55	6.97315142097891e-05\\
56	6.84801995856645e-05\\
57	6.71226471675461e-05\\
58	6.56485487264418e-05\\
59	6.40489447438314e-05\\
60	6.2316745893338e-05\\
61	6.04472114779226e-05\\
62	5.84383802200819e-05\\
63	5.62914450918774e-05\\
64	5.40110598495477e-05\\
65	5.16055617695224e-05\\
66	4.90870934775536e-05\\
67	4.64716068007532e-05\\
68	4.37787329551577e-05\\
69	4.10315057856874e-05\\
70	3.82559280870698e-05\\
71	3.54803754286279e-05\\
72	3.27348378217595e-05\\
73	3.00500076158931e-05\\
74	2.74562328015869e-05\\
75	2.49823688025735e-05\\
76	2.26545786300803e-05\\
77	2.04951497959689e-05\\
78	1.85214142769642e-05\\
79	1.67448714004328e-05\\
80	1.5170617825587e-05\\
81	1.37971781059218e-05\\
82	1.26167982983655e-05\\
83	1.16162112309752e-05\\
84	1.07778133366642e-05\\
85	1.00811298053627e-05\\
86	9.50440133712928e-06\\
87	9.02614346685802e-06\\
88	8.62663746223439e-06\\
89	8.28928593117029e-06\\
90	8.00157336975732e-06\\
91	7.75529249234944e-06\\
92	7.54590383953412e-06\\
93	7.37147779206405e-06\\
94	7.23171985300394e-06\\
95	7.12715360932003e-06\\
96	7.05858948752944e-06\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	5.24240287147731e-10\\
6	6.91760367069038e-09\\
7	3.75210608865975e-08\\
8	1.30855110253794e-07\\
9	3.47185773366108e-07\\
10	7.64690026552018e-07\\
11	1.47178082703717e-06\\
12	2.55716799746629e-06\\
13	4.10037185246039e-06\\
14	6.16448576193804e-06\\
15	8.79171582104387e-06\\
16	1.2001481030017e-05\\
17	1.57905394880272e-05\\
18	2.01345472291013e-05\\
19	2.49905240644115e-05\\
20	3.02998127415688e-05\\
21	3.59912307292448e-05\\
22	4.19842095682894e-05\\
23	4.81917901650163e-05\\
24	5.45233952264799e-05\\
25	6.08873361943471e-05\\
26	6.71930357730927e-05\\
27	7.33529621535221e-05\\
28	7.9284280167729e-05\\
29	8.49102299535819e-05\\
30	9.01612466872133e-05\\
31	9.49758365068485e-05\\
32	9.93012245024718e-05\\
33	0.00010309379095155\\
34	0.000106319312056507\\
35	0.000108953021402194\\
36	0.000110979508256518\\
37	0.000112392468698603\\
38	0.000113194325357483\\
39	0.000113395731218361\\
40	0.000113014972375299\\
41	0.000112077283745265\\
42	0.000110614091449843\\
43	0.000108662197506971\\
44	0.000106262924764284\\
45	0.000103461235918673\\
46	0.000100304832310892\\
47	9.68432406371972e-05\\
48	9.31269107260444e-05\\
49	8.92063540043471e-05\\
50	8.51313436073558e-05\\
51	8.09501876448443e-05\\
52	7.67090820153936e-05\\
53	7.24515459593374e-05\\
54	6.82179411400406e-05\\
55	6.40450733926159e-05\\
56	5.99658755082643e-05\\
57	5.60091695797305e-05\\
58	5.2199508342412e-05\\
59	4.85570962125073e-05\\
60	4.50977918450339e-05\\
61	4.18331944811957e-05\\
62	3.87708156885406e-05\\
63	3.59143361834526e-05\\
64	3.32639445265044e-05\\
65	3.08167510820844e-05\\
66	2.85672671610496e-05\\
67	2.65079359265374e-05\\
68	2.46296984302956e-05\\
69	2.29225749231334e-05\\
70	2.13762381816454e-05\\
71	1.9980551909644e-05\\
72	1.87260433695338e-05\\
73	1.76042756515761e-05\\
74	1.66080822731097e-05\\
75	1.57316266754146e-05\\
76	1.49702539756597e-05\\
77	1.43201149404681e-05\\
78	1.37775654528995e-05\\
79	1.3338380405957e-05\\
80	1.29968676365277e-05\\
81	1.27450188807712e-05\\
82	1.25718784511674e-05\\
83	1.2463330176196e-05\\
84	1.24024839810961e-05\\
85	1.23707740586247e-05\\
86	1.23497597820466e-05\\
87	1.2323447777188e-05\\
88	1.22806761618443e-05\\
89	1.22168007471509e-05\\
90	1.21338880296474e-05\\
91	1.20391084570367e-05\\
92	1.19421550575784e-05\\
93	1.18532888968013e-05\\
94	1.17821026461726e-05\\
95	1.17365492851277e-05\\
96	1.17226878470666e-05\\
};
\end{axis}

\begin{axis}[%
width=7.812in,
height=3.125in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> 1_tex/plots/result_tool0.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=2.344in,
height=2.344in,
at={(1.016in,0.406in)},
scale only axis,
xmin=0,
xmax=96,
xlabel style={font=\color{white!15!black}},
xlabel={Time Steps $t$},
ymin=0,
ymax=0.55,
ytick={  0, 0.25, 0.5},
ylabel style={font=\color{white!15!black}},
ylabel={E\{$ p_x$\} [$\si{m}$]},
axis background/.style={fill=white},
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=1.5pt]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	3.23802497565343e-05\\
6	0.000144816113646106\\
7	0.000389710778538869\\
8	0.0008179557637628\\
9	0.00147551602682627\\
10	0.00240181742720196\\
11	0.0036292488513999\\
12	0.00518332248984345\\
13	0.0070831943393379\\
14	0.00934235483175213\\
15	0.0119693720250018\\
16	0.0149686179423918\\
17	0.0183409400698405\\
18	0.0220842600711982\\
19	0.0261940941821471\\
20	0.0306639970650419\\
21	0.0354859349147183\\
22	0.0406505954982716\\
23	0.0461476433969826\\
24	0.0519659285315631\\
25	0.0580936554422246\\
26	0.064518519985757\\
27	0.0712278192407119\\
28	0.0782085395603123\\
29	0.0854474269253957\\
30	0.0929310430475725\\
31	0.100645810062456\\
32	0.108578046132422\\
33	0.116713993841624\\
34	0.125039842904711\\
35	0.133541748416521\\
36	0.142205845635009\\
37	0.151018262106729\\
38	0.159965127806155\\
39	0.169032583857237\\
40	0.178206790316149\\
41	0.187473933354743\\
42	0.196820231894754\\
43	0.206231943420753\\
44	0.215695368835184\\
45	0.225196856726809\\
46	0.234722807488959\\
47	0.24425967744307\\
48	0.253793982981441\\
49	0.26331230475854\\
50	0.272801292012325\\
51	0.282247667130276\\
52	0.291638230578963\\
53	0.300959866293891\\
54	0.310199547586229\\
55	0.319344343575741\\
56	0.32838142611177\\
57	0.337298077096553\\
58	0.346081696076449\\
59	0.354719807921504\\
60	0.363200070380577\\
61	0.371510281287827\\
62	0.379638385217516\\
63	0.387572479453706\\
64	0.39530081928279\\
65	0.402811822861406\\
66	0.41009407629846\\
67	0.417136340158168\\
68	0.42392755937649\\
69	0.430456879602832\\
70	0.436713674213851\\
71	0.44268758762181\\
72	0.448368601867909\\
73	0.453747134620285\\
74	0.458814177278709\\
75	0.463561481552737\\
76	0.467981801215063\\
77	0.47206919231456\\
78	0.475819369626219\\
79	0.479230109528276\\
80	0.482301680658469\\
81	0.485037275665789\\
82	0.487443413931922\\
83	0.489530291839264\\
84	0.491312072895479\\
85	0.492807121833767\\
86	0.494038195093571\\
87	0.4950325407996\\
88	0.495821597156351\\
89	0.49643984590111\\
90	0.496922619265755\\
91	0.497303121330488\\
92	0.497609839191883\\
93	0.497865757125917\\
94	0.498088639768482\\
95	0.49829140935732\\
96	0.498483011037772\\
};
\addlegendentry{Human}

\addplot [color=blue, line width=1.5pt]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0.000527578706164014\\
5	0.00177094582917409\\
6	0.00381164662801524\\
7	0.00669618550331702\\
8	0.0104166449339261\\
9	0.0149863846411235\\
10	0.0203680612860719\\
11	0.0265104626910121\\
12	0.0333566641440847\\
13	0.0408484149975718\\
14	0.0489285592455462\\
15	0.0575422431630195\\
16	0.0666373993566619\\
17	0.0761648187588633\\
18	0.08607800645186\\
19	0.096332941611005\\
20	0.106887812481858\\
21	0.117702765514079\\
22	0.128739687793986\\
23	0.139962029785926\\
24	0.151334668394869\\
25	0.162823806652362\\
26	0.174396904662749\\
27	0.186022636004678\\
28	0.1976708640301\\
29	0.209312633100373\\
30	0.220920170538433\\
31	0.232466895834788\\
32	0.243927434356378\\
33	0.255277633438886\\
34	0.266494579283511\\
35	0.277556613528626\\
36	0.288443348729335\\
37	0.299135682254441\\
38	0.30961580828502\\
39	0.319867227607177\\
40	0.329874754555126\\
41	0.339624519548613\\
42	0.349103964635915\\
43	0.358301829943952\\
44	0.367208130178229\\
45	0.375814118488892\\
46	0.384112240023201\\
47	0.392096101712951\\
48	0.399760486208634\\
49	0.407101393193695\\
50	0.414116073412255\\
51	0.420803041219917\\
52	0.427162066454358\\
53	0.433194149426944\\
54	0.438901482617823\\
55	0.444287402299033\\
56	0.449356333033067\\
57	0.454113727604244\\
58	0.458566004219047\\
59	0.462720481770316\\
60	0.466585312973885\\
61	0.470169414694673\\
62	0.47348239485985\\
63	0.476534475722302\\
64	0.479336413575729\\
65	0.481899415210693\\
66	0.48423505147078\\
67	0.486355168299745\\
68	0.488271795735685\\
69	0.489997055462405\\
70	0.49154306781807\\
71	0.492921859626924\\
72	0.494145274881042\\
73	0.495224891123192\\
74	0.496171945231295\\
75	0.496997272876198\\
76	0.49771126571186\\
77	0.498323848703284\\
78	0.498844476314602\\
79	0.499282140493016\\
80	0.499645376513207\\
81	0.499942247282841\\
82	0.500180286349142\\
83	0.500366388173738\\
84	0.500506652440214\\
85	0.500606216259589\\
86	0.500669147199372\\
87	0.50069852059117\\
88	0.500696799616928\\
89	0.500666477415553\\
90	0.500610710760644\\
91	0.500533500334042\\
92	0.500439261148253\\
93	0.50033231750497\\
94	0.500216572432149\\
95	0.500095204004543\\
96	0.499970605238801\\
};
\addlegendentry{HVROC - high var}

\addplot [color=blue, dashed, line width=1.5pt]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0.00021536290567745\\
5	0.000789761104086133\\
6	0.00182518599307419\\
7	0.00339722419657933\\
8	0.00554379206619661\\
9	0.00829862513011349\\
10	0.0116649372284697\\
11	0.0156328353633433\\
12	0.0201843643507077\\
13	0.0252965400779926\\
14	0.030943269640572\\
15	0.0370965709731286\\
16	0.0437273544587286\\
17	0.050805930658141\\
18	0.0583023468410918\\
19	0.0661866165743956\\
20	0.0744288824502821\\
21	0.0829995368115067\\
22	0.0918693157594052\\
23	0.10100937574624\\
24	0.110391358341907\\
25	0.119987446492244\\
26	0.129770414218041\\
27	0.139713670899941\\
28	0.149791300837706\\
29	0.1599780985254\\
30	0.170249599960655\\
31	0.180582110253113\\
32	0.190952727781871\\
33	0.201339365155535\\
34	0.211720767240355\\
35	0.222076526535815\\
36	0.232387096188463\\
37	0.242633800936595\\
38	0.252798846252349\\
39	0.262865325841582\\
40	0.27281722733966\\
41	0.282639435309564\\
42	0.292317729752275\\
43	0.301838778391646\\
44	0.311190121584042\\
45	0.320360147278886\\
46	0.329338057502133\\
47	0.338113847175849\\
48	0.34667831830419\\
49	0.355023117699342\\
50	0.363140771074602\\
51	0.371024701648601\\
52	0.37866923327684\\
53	0.386069580721787\\
54	0.393221829638912\\
55	0.400122908652654\\
56	0.406770555745964\\
57	0.413163280985565\\
58	0.419300327211249\\
59	0.425181629699691\\
60	0.430807775143862\\
61	0.436179959814673\\
62	0.441299946592195\\
63	0.446170020588444\\
64	0.450792943207794\\
65	0.455171904642561\\
66	0.459310474982148\\
67	0.463212554353086\\
68	0.466882322835925\\
69	0.470324191348857\\
70	0.47354275526253\\
71	0.476542753212961\\
72	0.479329034375025\\
73	0.481906538259056\\
74	0.484280291725493\\
75	0.486455428086297\\
76	0.488437232446527\\
77	0.490231215299764\\
78	0.491843212352759\\
79	0.493279502575181\\
80	0.494546929470152\\
81	0.495653004804543\\
82	0.49660597313063\\
83	0.497414823460717\\
84	0.498089251729398\\
85	0.498639599348199\\
86	0.499076821506409\\
87	0.499412552890274\\
88	0.499659250580211\\
89	0.499830247183765\\
90	0.499939470732604\\
91	0.500000616392932\\
92	0.50002604172816\\
93	0.500026197407803\\
94	0.500009519126132\\
95	0.499982362692487\\
96	0.499949256133776\\
};
\addlegendentry{HVROC - low var}

\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	8.9434611125808e-05\\
5	0.000347919031864347\\
6	0.000846861174165087\\
7	0.00164932882025401\\
8	0.00280159689514064\\
9	0.00434506704986737\\
10	0.00630443514183306\\
11	0.00869468375737469\\
12	0.0115233132038202\\
13	0.0147919366769131\\
14	0.0184975031505273\\
15	0.0226332530149723\\
16	0.0271894770470567\\
17	0.0321541263220388\\
18	0.0375133063913315\\
19	0.043251679959082\\
20	0.0493527962584682\\
21	0.0557993611610931\\
22	0.0625734590622843\\
23	0.0696567353632371\\
24	0.077030546671067\\
25	0.0846760845071184\\
26	0.0925744772540288\\
27	0.100706874217838\\
28	0.109054514987428\\
29	0.117598786706993\\
30	0.126321271413487\\
31	0.135203785211087\\
32	0.144228410743748\\
33	0.153377524173113\\
34	0.162633817662839\\
35	0.171980318204343\\
36	0.18140040348625\\
37	0.19087781540315\\
38	0.200396671706078\\
39	0.209941476188095\\
40	0.219497127599146\\
41	0.229048927069721\\
42	0.23858258324219\\
43	0.248084214121918\\
44	0.257540344945865\\
45	0.266937900958735\\
46	0.276264196031529\\
47	0.285506927222094\\
48	0.29465418638343\\
49	0.303694483195584\\
50	0.312616766604542\\
51	0.321410438987085\\
52	0.330065363066551\\
53	0.338571862853574\\
54	0.346920719860552\\
55	0.355103165725133\\
56	0.36311087228794\\
57	0.370935940053922\\
58	0.378570885758006\\
59	0.386008629439647\\
60	0.393242481090253\\
61	0.400266126691425\\
62	0.40707361336736\\
63	0.413659333408766\\
64	0.420018007047085\\
65	0.426144664055263\\
66	0.432034624544274\\
67	0.437683479747028\\
68	0.443087074166109\\
69	0.448241491230853\\
70	0.453143045560889\\
71	0.457788286027914\\
72	0.462174014950774\\
73	0.466297329786242\\
74	0.470155694341617\\
75	0.473747046495458\\
76	0.47706994823682\\
77	0.48012378102957\\
78	0.482908984655063\\
79	0.485427330749769\\
80	0.487682214092255\\
81	0.489678937458812\\
82	0.491424963282036\\
83	0.492930112305388\\
84	0.494206705477371\\
85	0.495269661298799\\
86	0.496136577729368\\
87	0.496827801052153\\
88	0.497366303359599\\
89	0.497777060071629\\
90	0.498085719336721\\
91	0.498316618024802\\
92	0.498490903866974\\
93	0.498625877914365\\
94	0.498735112413912\\
95	0.498828623405\\
96	0.498913445781525\\
};
\addlegendentry{LQR}

\end{axis}

\begin{axis}[%
width=2.344in,
height=2.344in,
at={(4.453in,0.406in)},
scale only axis,
xmin=0,
xmax=96,
xlabel style={font=\color{white!15!black}},
xlabel={Time Steps $t$},
ymin=0,
ymax=0.0002,
ytick={    0, 5e-05, 10e-05, 15e-05, 20e-05},
ylabel style={font=\color{white!15!black}},
ylabel={cov($ p_x$) [$\si{m^2}$]},
axis background/.style={fill=white}
]
\addplot [color=red, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	5.24240287147731e-10\\
6	6.91760367069038e-09\\
7	3.75210608865975e-08\\
8	1.31060475825691e-07\\
9	3.49698116717479e-07\\
10	7.77027592851981e-07\\
11	1.51213240333654e-06\\
12	2.66147701304835e-06\\
13	4.33029272961682e-06\\
14	6.61468501261616e-06\\
15	9.59519608695332e-06\\
16	1.33321395637512e-05\\
17	1.78627250370563e-05\\
18	2.31998060357494e-05\\
19	2.93319908276643e-05\\
20	3.62248252316326e-05\\
21	4.38227659923348e-05\\
22	5.20516942987319e-05\\
23	6.08217592057707e-05\\
24	7.00303822150153e-05\\
25	7.9565292667727e-05\\
26	8.93074968131743e-05\\
27	9.91341108080573e-05\\
28	0.000108921009694579\\
29	0.000118545261234445\\
30	0.000127887326145369\\
31	0.000136833015605113\\
32	0.000145275203592357\\
33	0.000153115296351822\\
34	0.000160264464513548\\
35	0.000166644645560228\\
36	0.000172189325716026\\
37	0.000176844111123899\\
38	0.000180567098488532\\
39	0.000183329055163222\\
40	0.000185113417741246\\
41	0.000185916116522605\\
42	0.000185745232698937\\
43	0.000184620500251888\\
44	0.000182572673539612\\
45	0.000179642781656267\\
46	0.000175881281902605\\
47	0.000171347120421998\\
48	0.000166106709100285\\
49	0.000160232829777989\\
50	0.00015380347854382\\
51	0.000146900664377054\\
52	0.000139609177554281\\
53	0.000132015344017743\\
54	0.000124205782383259\\
55	0.000116266180497325\\
56	0.000108280108477716\\
57	0.00010032788505959\\
58	9.24855139291579e-05\\
59	8.48237066510849e-05\\
60	7.74070087668711e-05\\
61	7.02930454928666e-05\\
62	6.35319029233726e-05\\
63	5.71656595212883e-05\\
64	5.122808084537e-05\\
65	4.57444879231027e-05\\
66	4.07318064813622e-05\\
67	3.61988004028143e-05\\
68	3.21464881861541e-05\\
69	2.85687356121549e-05\\
70	2.54530108696995e-05\\
71	2.27812795872257e-05\\
72	2.05310060729097e-05\\
73	1.86762133971522e-05\\
74	1.71885392942474e-05\\
75	1.6038209131639e-05\\
76	1.51948353468893e-05\\
77	1.46279510999145e-05\\
78	1.43072025688522e-05\\
79	1.420216733182e-05\\
80	1.42818398392728e-05\\
81	1.45139246646335e-05\\
82	1.48641872017372e-05\\
83	1.52962021427212e-05\\
84	1.57718776020856e-05\\
85	1.62530757959918e-05\\
86	1.67044811098879e-05\\
87	1.70975396682675e-05\\
88	1.74146067357328e-05\\
89	1.76516921297664e-05\\
90	1.7818172810945e-05\\
91	1.79329390754238e-05\\
92	1.80188528029594e-05\\
93	1.80988496990238e-05\\
94	1.81936406604002e-05\\
95	1.83199644823932e-05\\
96	1.84903116514219e-05\\
};
\addplot [color=blue, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	5.24240287147731e-10\\
6	6.91760367069038e-09\\
7	3.75210608865975e-08\\
8	1.30698887517404e-07\\
9	3.45673875737796e-07\\
10	7.60389084028625e-07\\
11	1.46800023951032e-06\\
12	2.56844339376105e-06\\
13	4.15619809112908e-06\\
14	6.30857722446236e-06\\
15	9.0776309797196e-06\\
16	1.24865820583043e-05\\
17	1.65302609560025e-05\\
18	2.11783923311414e-05\\
19	2.63805161892871e-05\\
20	3.20715309156675e-05\\
21	3.81771324866948e-05\\
22	4.46186964091432e-05\\
23	5.13173658324739e-05\\
24	5.81972634875244e-05\\
25	6.51878444672177e-05\\
26	7.22254642014349e-05\\
27	7.92542639567305e-05\\
28	8.62264852484572e-05\\
29	9.31023224251743e-05\\
30	9.98494146762138e-05\\
31	0.000106442068209292\\
32	0.000112860288346441\\
33	0.000119088690855611\\
34	0.000125115352436085\\
35	0.00013093065201302\\
36	0.000136526147272776\\
37	0.000141893524480126\\
38	0.000147023653782791\\
39	0.000151905776526956\\
40	0.000156526844862069\\
41	0.000160871026132897\\
42	0.000164919376099172\\
43	0.000168649680633615\\
44	0.000172036462107034\\
45	0.000175051123315948\\
46	0.000177662177820466\\
47	0.000179835579650631\\
48	0.000181535283636231\\
49	0.000182724152081195\\
50	0.000183365197573042\\
51	0.000183423066302536\\
52	0.000182865637693675\\
53	0.00018166561556262\\
54	0.000179802002943338\\
55	0.000177261380403145\\
56	0.000174038939207299\\
57	0.000170139249584154\\
58	0.000165576765187683\\
59	0.000160376075491297\\
60	0.000154571920378014\\
61	0.000148208979509346\\
62	0.00014134144563804\\
63	0.000134032386793213\\
64	0.000126352898224124\\
65	0.000118381042658754\\
66	0.000110200577982588\\
67	0.000101899475141145\\
68	9.35682355266091e-05\\
69	8.5298025804351e-05\\
70	7.7178658783994e-05\\
71	6.92964615646952e-05\\
72	6.17320869509608e-05\\
73	5.45583410154237e-05\\
74	4.78381180084351e-05\\
75	4.16225518039573e-05\\
76	3.59495075398635e-05\\
77	3.08425435343403e-05\\
78	2.63104666480917e-05\\
79	2.23475789287832e-05\\
80	1.89346659503152e-05\\
81	1.60407070725279e-05\\
82	1.36251987051806e-05\\
83	1.16408838898467e-05\\
84	1.00366020434472e-05\\
85	8.75995235387013e-06\\
86	7.75952184396275e-06\\
87	6.98662848308566e-06\\
88	6.39686626047686e-06\\
89	5.95170534892721e-06\\
90	5.61996004013058e-06\\
91	5.3785306876841e-06\\
92	5.21178016123563e-06\\
93	5.10983492751998e-06\\
94	5.06686277453565e-06\\
95	5.07967202611954e-06\\
96	5.14666937345387e-06\\
};
\addplot [color=blue, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	5.24240287147731e-10\\
6	6.91760367069038e-09\\
7	3.75210608865975e-08\\
8	1.30680136207391e-07\\
9	3.45062339448321e-07\\
10	7.54424259327484e-07\\
11	1.43903035219457e-06\\
12	2.47479457530549e-06\\
13	3.92325571104642e-06\\
14	5.82470971586311e-06\\
15	8.1950940865966e-06\\
16	1.10261274716304e-05\\
17	1.42877719324961e-05\\
18	1.79320634224532e-05\\
19	2.18975277624526e-05\\
20	2.61136240741446e-05\\
21	3.05048638987789e-05\\
22	3.49944152051954e-05\\
23	3.95071131505758e-05\\
24	4.39718712208309e-05\\
25	4.83235275971116e-05\\
26	5.25041819787161e-05\\
27	5.64640853743294e-05\\
28	6.01621451270679e-05\\
29	6.35661033810839e-05\\
30	6.66524416312972e-05\\
31	6.94060582342294e-05\\
32	7.18197604578459e-05\\
33	7.38936080734631e-05\\
34	7.56341416775575e-05\\
35	7.70535257932686e-05\\
36	7.81686342077728e-05\\
37	7.90001028053906e-05\\
38	7.95713732084325e-05\\
39	7.99077486710658e-05\\
40	8.00354816358987e-05\\
41	7.99809098370828e-05\\
42	7.97696550075138e-05\\
43	7.94258961570841e-05\\
44	7.89717257875912e-05\\
45	7.8426584403425e-05\\
46	7.78067555836739e-05\\
47	7.71249314716005e-05\\
48	7.63899174846562e-05\\
49	7.56065466422453e-05\\
50	7.47758179340662e-05\\
51	7.3895230552423e-05\\
52	7.2959269471575e-05\\
53	7.195999419714e-05\\
54	7.08876857224105e-05\\
55	6.97315142097891e-05\\
56	6.84801995856645e-05\\
57	6.71226471675461e-05\\
58	6.56485487264418e-05\\
59	6.40489447438314e-05\\
60	6.2316745893338e-05\\
61	6.04472114779226e-05\\
62	5.84383802200819e-05\\
63	5.62914450918774e-05\\
64	5.40110598495477e-05\\
65	5.16055617695224e-05\\
66	4.90870934775536e-05\\
67	4.64716068007532e-05\\
68	4.37787329551577e-05\\
69	4.10315057856874e-05\\
70	3.82559280870698e-05\\
71	3.54803754286279e-05\\
72	3.27348378217595e-05\\
73	3.00500076158931e-05\\
74	2.74562328015869e-05\\
75	2.49823688025735e-05\\
76	2.26545786300803e-05\\
77	2.04951497959689e-05\\
78	1.85214142769642e-05\\
79	1.67448714004328e-05\\
80	1.5170617825587e-05\\
81	1.37971781059218e-05\\
82	1.26167982983655e-05\\
83	1.16162112309752e-05\\
84	1.07778133366642e-05\\
85	1.00811298053627e-05\\
86	9.50440133712928e-06\\
87	9.02614346685802e-06\\
88	8.62663746223439e-06\\
89	8.28928593117029e-06\\
90	8.00157336975732e-06\\
91	7.75529249234944e-06\\
92	7.54590383953412e-06\\
93	7.37147779206405e-06\\
94	7.23171985300394e-06\\
95	7.12715360932003e-06\\
96	7.05858948752944e-06\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	5.24240287147731e-10\\
6	6.91760367069038e-09\\
7	3.75210608865975e-08\\
8	1.30855110253794e-07\\
9	3.47185773366108e-07\\
10	7.64690026552018e-07\\
11	1.47178082703717e-06\\
12	2.55716799746629e-06\\
13	4.10037185246039e-06\\
14	6.16448576193804e-06\\
15	8.79171582104387e-06\\
16	1.2001481030017e-05\\
17	1.57905394880272e-05\\
18	2.01345472291013e-05\\
19	2.49905240644115e-05\\
20	3.02998127415688e-05\\
21	3.59912307292448e-05\\
22	4.19842095682894e-05\\
23	4.81917901650163e-05\\
24	5.45233952264799e-05\\
25	6.08873361943471e-05\\
26	6.71930357730927e-05\\
27	7.33529621535221e-05\\
28	7.9284280167729e-05\\
29	8.49102299535819e-05\\
30	9.01612466872133e-05\\
31	9.49758365068485e-05\\
32	9.93012245024718e-05\\
33	0.00010309379095155\\
34	0.000106319312056507\\
35	0.000108953021402194\\
36	0.000110979508256518\\
37	0.000112392468698603\\
38	0.000113194325357483\\
39	0.000113395731218361\\
40	0.000113014972375299\\
41	0.000112077283745265\\
42	0.000110614091449843\\
43	0.000108662197506971\\
44	0.000106262924764284\\
45	0.000103461235918673\\
46	0.000100304832310892\\
47	9.68432406371972e-05\\
48	9.31269107260444e-05\\
49	8.92063540043471e-05\\
50	8.51313436073558e-05\\
51	8.09501876448443e-05\\
52	7.67090820153936e-05\\
53	7.24515459593374e-05\\
54	6.82179411400406e-05\\
55	6.40450733926159e-05\\
56	5.99658755082643e-05\\
57	5.60091695797305e-05\\
58	5.2199508342412e-05\\
59	4.85570962125073e-05\\
60	4.50977918450339e-05\\
61	4.18331944811957e-05\\
62	3.87708156885406e-05\\
63	3.59143361834526e-05\\
64	3.32639445265044e-05\\
65	3.08167510820844e-05\\
66	2.85672671610496e-05\\
67	2.65079359265374e-05\\
68	2.46296984302956e-05\\
69	2.29225749231334e-05\\
70	2.13762381816454e-05\\
71	1.9980551909644e-05\\
72	1.87260433695338e-05\\
73	1.76042756515761e-05\\
74	1.66080822731097e-05\\
75	1.57316266754146e-05\\
76	1.49702539756597e-05\\
77	1.43201149404681e-05\\
78	1.37775654528995e-05\\
79	1.3338380405957e-05\\
80	1.29968676365277e-05\\
81	1.27450188807712e-05\\
82	1.25718784511674e-05\\
83	1.2463330176196e-05\\
84	1.24024839810961e-05\\
85	1.23707740586247e-05\\
86	1.23497597820466e-05\\
87	1.2323447777188e-05\\
88	1.22806761618443e-05\\
89	1.22168007471509e-05\\
90	1.21338880296474e-05\\
91	1.20391084570367e-05\\
92	1.19421550575784e-05\\
93	1.18532888968013e-05\\
94	1.17821026461726e-05\\
95	1.17365492851277e-05\\
96	1.17226878470666e-05\\
};
\end{axis}

\begin{axis}[%
width=7.812in,
height=3.125in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%
